Study of Cluster Structures in Nuclei through the Ratio Method. A Tribute to Mahir Hussein

For one-neutron halo nuclei, the cross section for elastic scattering and breakup at intermediate energy exhibit similar angular dependences. The Recoil Excitation and Breakup (REB) model of reactions elegantly explains this feature. It also leads to the idea of a new reaction observable to study the structure of loosely-bound nuclear systems: the Ratio. This observable consists of the ratio of angular distributions for different reaction channels, viz. elastic scattering and breakup, which cancels most of the dependence on the reaction mechanism; in particular it is insensitive to the choice of optical potentials that simulate the projectile-target interaction. This new observable is very sensitive to the structure of the projectile. In this article, we review the Ratio Method and its extension to low beam energies and proton-halo nuclei.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

